Visualization-Aware Sampling for Very Large Databases

Interactive visualizations are crucial in ad hoc data exploration and analysis. However, with the growing number of massive datasets, generating visualizations in interactive timescales is increasingly challenging. One approach for improving the speed of the visualization tool is via data reduction in order to reduce the computational overhead, but at a potential cost in visualization accuracy. Common data reduction techniques, such as uniform and stratified sampling, do not exploit the fact that the sampled tuples will be transformed into a visualization for human consumption. We propose a visualization-aware sampling (VAS) that guarantees high quality visualizations with a small subset of the entire dataset. We validate our method when applied to scatter and map plots for three common visualization goals: regression, density estimation, and clustering. The key to our sampling method's success is in choosing tuples which minimize a visualization-inspired loss function. Our user study confirms that optimizing this loss function correlates strongly with user success in using the resulting visualizations. We also show the NP-hardness of our optimization problem and propose an efficient approximation algorithm. Our experiments show that, compared to previous methods, (i) using the same sample size, VAS improves user's success by up to 35% in various visualization tasks, and (ii) VAS can achieve a required visualization quality up to 400 times faster.

==> fig_cmp_ilp.tex <==
\centering

\begin{subfigure}[t]{0.23\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    ybar,
    xmin=15,
    xmax=45,
    ymin=0,
    bar width=2pt,
    xtick={20,30,40},
    xlabel=dataset size,
    ymajorgrids,
    %xlabel=$\log_10(\text{dataset size})$,
    %ylabel=Loss,
    legend style={legend pos=north east,font=\tiny,fill=none,draw=none}
    ]

    % Random
    \addplot[fill=black] coordinates
    { (20, 5.29) (30, 2.78) (40, 1.00)};

    % ILP
    \addplot[pattern=horizontal lines] coordinates
    { (20, 1.13) (30, 0.11) (40, 0.07)};

    % Interchange
    \addplot[fill=black!50] coordinates
    { (20, 1.17) (30, 0.12) (40, 0.09)};

    % Greedy
    \addplot[fill=black!20] coordinates
    { (20, 1.13) (30, 0.12) (40, 0.10)};

    \addlegendentry{Random}
    \addlegendentry{ILP}
    \addlegendentry{Interchange}
    \addlegendentry{Greedy}

    \end{axis}
    \end{tikzpicture}

    \caption{loss}
\end{subfigure}
\begin{subfigure}[t]{0.23\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    xmin=15,
    xmax=45,
    ymin=0,
    %ymax=13,
    ybar,
    bar width=2pt,
    xtick={20,30,40},
    %ytick={12, 12.5, 13},
    xlabel=dataset size,
    ymajorgrids,
    legend style={legend pos=south east,font=\tiny}
    ]

    % Random
    \addplot[fill=black] coordinates
    { (20, 2.48) (30, 2.44) (40, 2.54)};

    % ILP
    \addplot[pattern=horizontal lines] coordinates
    { (20, 5.05) (30, 7.97) (40, 10.68)};

    % Interchange
    \addplot[fill=black!50] coordinates
    { (20, 2.25) (30, 2.31) (40, 2.47)};

    % Greedy
    \addplot[fill=black!20] coordinates
    { (20, 2.99) (30, 3.01) (40, 3.04)};

    %\addlegendentry{Random}
    %\addlegendentry{Stratified}
    %\addlegendentry{Interchange}
    %\addlegendentry{Greedy}
    %\addlegendentry{GreedyGP}

    \end{axis}
    \end{tikzpicture}

    \caption{runtime}
\end{subfigure}


==> fig_compare.tex <==
\makebox[\textwidth][c]{
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=55mm,
    height=50mm,
    ticks=none,
    xmin=-15,
    xmax=15,
    ymin=-4,
    ymax=4,
    scatter/classes={
        a={mark=*,black,mark size=0.1}
        }]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=x,y=y,col sep=comma,meta=label] {figs/syn_pp.csv};
    \end{axis}
    \end{tikzpicture}

    \caption{dataset}
    \label{fig:syn_r}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=55mm,
    height=50mm,
    ticks=none,
    xmin=-15,
    xmax=15,
    ymin=-4,
    ymax=4,
    scatter/classes={
        a={mark=*,teal,mark size=5.0,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=x,y=y,col sep=comma,meta=label] {figs/rand.csv};
    \end{axis}
    \end{tikzpicture}

    \caption{random sampling}
    \label{fig:syn_kmean}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=55mm,
    height=50mm,
    ticks=none,
    xmin=-15,
    xmax=15,
    ymin=-4,
    ymax=4,
    scatter/classes={
        a={mark=*,red,mark size=5.0,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=x,y=y,col sep=comma,meta=label] {km.csv};

    \end{axis}
    \end{tikzpicture}

    \caption{K-medoids}
    \label{fig:syn_mds}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=55mm,
    height=50mm,
    ticks=none,
    xmin=-15,
    xmax=15,
    ymin=-4,
    ymax=4,
    scatter/classes={
        a={mark=*,blue,mark size=5.0,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=x,y=y,col sep=comma,meta=label] {mcs.csv};

    \end{axis}
    \end{tikzpicture}

    \caption{MCS}
    \label{fig:syn_mdsr}
\end{subfigure}
}

\vspace{3mm}


\makebox[\textwidth][c]{
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    ybar,
    bar width=2pt,
    xtick={1,2,...,5},
    ytick={2,4,...,6},
    xlabel=$\log_{10}(\text{dataset size})$,
    ylabel=$\log_{10}(\mu s)$,
    ylabel style={yshift=-0.4cm,xshift=1.2cm},
    ymajorgrids,
    legend style={legend pos=north west,font=\tiny,fill=none,draw=none}
    ]

    % Random
    \addplot[fill=black] coordinates
    { (1, 1.90849) (2, 2.4624) (3, 3.36549) (4, 4.3371) (5, 5.3466) };

    % KMedoids
    \addplot[pattern=north east lines] coordinates
    { (1, 1.81954) (2, 2.95809) (3, 5.18135) (4, 7.1786) (5, 9.24623) };

    % Interchange
    \addplot[fill=black!50] coordinates
    { (1, 1.69897) (2, 2.57864) (3, 3.54307) (4, 4.54143) (5, 5.5508) };

    \addlegendentry{Random}
    \addlegendentry{K-medoids}
    \addlegendentry{MCS}

    \end{axis}
    \end{tikzpicture}

    \caption{runtime}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    ybar,
    bar width=2pt,
    xlabel=$\log_{10}(\text{dataset size})$,
    ylabel style={yshift=-0.2cm},
    ymajorgrids,
    xtick={1,2,...,5}
    ]

    % Random
    \addplot[fill=black] coordinates
    { (1, 14.7822) (2, 17.5291) (3, 18.1077) (4, 17.5551) (5, 10.1994) };

    % KMedoids
    \addplot[pattern=north east lines] coordinates
    { (1, 14.7822) (2, 10.8836) (3, 7.2598) (4, 6.5695) (5, 6.6245) };

    % Interchange
    \addplot[fill=black!50] coordinates
    { (1, 14.7822) (2, 4.4215) (3, 1.1559) (4, 0.8407) (5, 0.6903) };


    \end{axis}
    \end{tikzpicture}

    \caption{loss}
\end{subfigure}
\begin{subfigure}[t]{0.26\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    ybar,
    bar width=2pt,
    xlabel=$\log_{10}(\text{dataset size})$,
    ylabel style={yshift=-0.2cm},
    ymajorgrids,
    xtick={1,2,...,5}
    ]

    % Random
    \addplot[fill=black] coordinates
    { (1, 0) (2, 0.827) (3, 1.775) (4, 1.3) (5, 0.377) };

    % KMedoids
    \addplot[pattern=north east lines] coordinates
    { (1, 0) (2, 0.143) (3, 0.291) (4, 0.21486) (5, 0.2) };

    % Interchange
    \addplot[fill=black!50] coordinates
    { (1, 0) (2, 0.1) (3, 0.363) (4, 0.514) (5, 0.579) };

    \end{axis}
    \end{tikzpicture}

    \caption{WCSS}
\end{subfigure}
}


==> fig_density.tex <==
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xmin=-15,
    xmax=15,
    ymin=-4,
    ymax=4,
    xmajorgrids,
    ymajorgrids,
    visualization depends on=\thisrow{z}\as\zz,
    scatter/classes={
        a={mark=*,red,opacity=0.2}
        },
    scatter/@pre marker code/.append style={
        /tikz/mark size=\zz
    }
    ]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=x,y=y,col sep=space,meta=label] {figs/synth_density_10.20.csv};

    %\node[fill=none,draw=none,anchor=south east,yshift=0]
    %at (axis cs:15,-4) (A) {\bf (a) Synthetic dataset};

    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xmin=90,
    xmax=135,
    ymin=0,
    ymax=60,
    xtick={90, 100, 110, 120, 130},
    ytick={0,20,...,60},
    xmajorgrids,
    ymajorgrids,
    visualization depends on=\thisrow{z}\as\zz,
    scatter/classes={
        a={mark=*,red,opacity=0.2}},
    scatter/@pre marker code/.append style={
        /tikz/mark size=\zz
    }
    ]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=y,y=x,col sep=space,meta=label] {figs/geolife_density_100.30.csv};

    %\node[fill=none,draw=none,anchor=south east,yshift=0]
    %at (axis cs:15,-4) (A) {\bf (a) Synthetic dataset};

    \end{axis}
    \end{tikzpicture}

\end{subfigure}


==> fig_exp1.tex <==
\makebox[\textwidth][c]{%{{{
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xmin=-15,
    xmax=15,
    ymin=-4,
    ymax=4,
    xmajorgrids,
    ymajorgrids,
    scatter/classes={
        a={mark=*,black,mark size=0.1}
        }]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=x,y=y,col sep=comma,meta=label] {figs/syn_pp.csv};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:15,-4) (A) {\bf (a) Synthetic dataset};

    \end{axis}
    \end{tikzpicture}

    \label{fig:syn_r}
\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    ymin=0,
    ymax=7,
    xtick={10, 20, 50, 100, 200, 1000},
    xticklabels={10, 20, 50, 100, 200, 1000},
    xmode=log,
    ytick={0,2},
    extra y ticks={4,6},
    extra y tick labels={},
    extra y tick style={grid=major},
    ylabel=$\log_{10}(ms)$,
    ylabel style={yshift=-0.4cm,xshift=0.8cm},
    ymajorgrids,
    ]

    % Random
    \addplot[mark=+] coordinates
    { (10, 2.28) (20, 2.32) (50, 2.32) (100, 2.3)
      (200, 2.3) (500, 2.3) (1000, 2.3)};

    % KMedoids
    \addplot[mark=diamond] coordinates
    { (10, 5.93) (20, 6.23) (50, 6.25) (100, 6.17)
      (200, 6.15) (500, 5.85) (1000, 5.94)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    { (10, 2.77) (20, 2.77) (50, 2.77) (100, 2.77)
      (200, 2.77) (500, 2.77) (1000, 2.77)};

    % Interchange
    \addplot[mark=asterisk] coordinates
    { (10, 2.62) (20, 2.70) (50, 2.85) (100, 3.02)
      (200, 3.25) (500, 3.60) (1000, 3.90)};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (current axis.right of origin) (A) {\bf (b) runtime};

    \end{axis}
    \end{tikzpicture}

\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    ymin=0,
    ymax=1.0,
    xtick={10, 20, 50, 100, 200, 1000},
    xticklabels={10, 20, 50, 100, 200, 1000},
    xmode=log,
    ylabel style={yshift=-0.2cm},
    ymajorgrids,
    ]

    % Random
    \addplot[mark=+] coordinates
    { (10, 0.12) (20, 0.18) (50, 0.24) (100, 0.31)
      (200, 0.44) (500, 0.57) (1000, 0.64)};

    % KMedoids
    \addplot[mark=diamond] coordinates
    { (10, 0.15) (20, 0.22) (50, 0.32) (100, 0.38)
      (200, 0.44) (500, 0.61) (1000, 0.72)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    { (10, 0.16) (20, 0.29) (50, 0.50) (100, 0.68)
      (200, 0.78) (500, 0.89) (1000, 0.90)};

    % Interchange
    \addplot[mark=asterisk] coordinates
    { (10, 0.15) (20, 0.30) (50, 0.75) (100, 0.90)
      (200, 0.90) (500, 0.90) (1000, 0.90)};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (current axis.right of origin) (A) {\bf (c) cover};

    \end{axis}
    \end{tikzpicture}

\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    ymin=0,
    xtick={10, 20, 50, 100, 200, 1000},
    xticklabels={10, 20, 50, 100, 200, 1000},
    xmode=log,
    ymin=0,
    ylabel style={yshift=-0.2cm},
    ymajorgrids,
    legend style={legend pos=north east,font=\tiny,fill=white,draw=none}
    ]

    % Random
    \addplot[mark=+] coordinates
    { (10, 80600) (20, 83300) (50, 38200) (100, 10200)
      (200, 2670) (500, 461) (1000, 502)};

    % KMedoids
    \addplot[mark=diamond] coordinates
    { (10, 20123) (20, 10956) (50, 3648) (100, 2269)
      (200, 1341) (500, 300) (1000, 60)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    { (10, 47870) (20, 29724) (50, 5164) (100, 1554)
      (200, 763) (500, 95) (1000, 27)};

    % Interchange
    \addplot[mark=asterisk] coordinates
    { (10, 57900) (20, 11775) (50, 1661) (100, 444)
      (200, 109) (500, 16) (1000, 3.77)};

    \addlegendentry{Random}
    \addlegendentry{K-med}
    \addlegendentry{Strat}
    \addlegendentry{MCS}

    \node[fill=none,draw=none,anchor=south east,yshift=10]
    at (current axis.right of origin) (A) {\bf (d) WCSS};

    \end{axis}
    \end{tikzpicture}
\end{subfigure}
}%}}}

\vspace{2mm}

\makebox[\textwidth][c]{%{{{
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xmin=-15,
    xmax=15,
    ymin=-4,
    ymax=4,
    xmajorgrids,
    ymajorgrids,
    scatter/classes={
        a={mark=*,blue,mark size=5.0,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=x,y=y,col sep=comma,meta=label] {figs/syn_rand.csv};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:15,-4) (A) {\bf (e) random sampling};

    \end{axis}
    \end{tikzpicture}

    \label{fig:syn_rand}
\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xmin=-15,
    xmax=15,
    ymin=-4,
    ymax=4,
    xmajorgrids,
    ymajorgrids,
    scatter/classes={
        a={mark=*,teal,mark size=5.0,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=x,y=y,col sep=comma,meta=label] {figs/syn_km.csv};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:15,-4) (A) {\bf (f) K-medoids};

    \end{axis}
    \end{tikzpicture}
    \label{fig:syn_km}
\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xmin=-15,
    xmax=15,
    ymin=-4,
    ymax=4,
    xmajorgrids,
    ymajorgrids,
    scatter/classes={
        a={mark=*,purple,mark size=5.0,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=x,y=y,col sep=comma,meta=label] {figs/syn_stratified.csv};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:15,-4) (A) {\bf (g) stratified sampling};

    \end{axis}
    \end{tikzpicture}
    \label{fig:syn_st}
\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xmin=-15,
    xmax=15,
    ymin=-4,
    ymax=4,
    xmajorgrids,
    ymajorgrids,
    scatter/classes={
        a={mark=*,red,mark size=5.0,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=x,y=y,col sep=comma,meta=label] {figs/syn_mcs.csv};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:15,-4) (A) {\bf (h) MCS};

    \end{axis}
    \end{tikzpicture}

    \label{fig:syn_mcs}
\end{subfigure}
}%}}}

\vspace{0mm}

%\makebox[\textwidth][c]{%{{{
%\begin{subfigure}[t]{\textwidth}
%    \begin{tikzpicture}
%    \draw[step=1.0,white,thin] (0,0) grid (18,0.3);
%    \draw[black!50] (2,0.15) -- (16,0.15);
%    \end{tikzpicture}
%\end{subfigure}
%}

\makebox[\textwidth][c]{%{{{
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}

    \draw[step=1.0,white,thin] (0,0) grid (3,3);

    \node[inner sep=0pt,draw=none,anchor=south west] (beijing) at (0.5,0.3)
    {\includegraphics[width=0.90\textwidth,height=22mm]{figs/beijing_pp.png}};

    \node[inner sep=0pt,anchor=south east,yshift=2] (beijing) at (beijing.south east)
    {\scriptsize \bf (i) Geolife dataset};

    \end{tikzpicture}
    \label{fig:geo_all}
\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xmin=90,
    xmax=135,
    ymin=0,
    ymax=60,
    xtick={90, 100, 110, 120, 130},
    ytick={0,20,...,60},
    xmajorgrids,
    ymajorgrids,
    scatter/classes={
        a={mark=*,blue,mark size=0.3,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=y,y=x,col sep=space,meta=label] {figs/rand_alt_2000.csv};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:135,0) (A) {\bf (j) random sampling};

    \end{axis}
    \end{tikzpicture}

    \label{fig:geo_rand}
\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xmin=90,
    xmax=135,
    ymin=0,
    ymax=60,
    xtick={90, 100, 110, 120, 130},
    ytick={0,20,...,60},
    xmajorgrids,
    ymajorgrids,
    scatter/classes={
        a={mark=*,purple,mark size=0.3,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=y,y=x,col sep=space,meta=label] {figs/stratified_alt_2000.csv};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:135,0) (A) {\bf (k) stratified sampling};

    \end{axis}
    \end{tikzpicture}

    \label{fig:geo_st}
\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xmin=90,
    xmax=135,
    ymin=0,
    ymax=60,
    xtick={90, 100, 110, 120, 130},
    ytick={0,20,...,60},
    xmajorgrids,
    ymajorgrids,
    scatter/classes={
        a={mark=*,red,mark size=0.3,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=y,y=x,col sep=space,meta=label] {figs/mcs_alt_2000.csv};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:135,0) (A) {\bf (l) MCS};

    \end{axis}
    \end{tikzpicture}
    \label{fig:geo_mcs}
\end{subfigure}
}%}}}


==> fig_exp1_1.tex <==
\makebox[0.5\textwidth][c]{
\begin{subfigure}[t]{0.24\textwidth}
    \centering
    \includegraphics[width=35mm,height=35mm]{figs/beijing_pp.png}

    \caption{Geolife dataset}
    \label{fig:geo_all}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    xmin=90,
    xmax=135,
    ymin=0,
    ymax=60,
    xtick={90, 100, 110, 120, 130},
    ytick={0,20,...,60},
    xmajorgrids,
    ymajorgrids,
    scatter/classes={
        a={mark=*,blue,mark size=0.3,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=y,y=x,col sep=space,meta=label] {figs/rand_alt_2000.csv};
    \end{axis}
    \end{tikzpicture}

    \caption{random sampling}
    \label{fig:geo_rand}
\end{subfigure}
}


\vspace{3mm}


\makebox[0.5\textwidth][c]{
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    xmin=90,
    xmax=135,
    ymin=0,
    ymax=60,
    xtick={90, 100, 110, 120, 130},
    ytick={0,20,...,60},
    xmajorgrids,
    ymajorgrids,
    scatter/classes={
        a={mark=*,purple,mark size=0.3,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=y,y=x,col sep=space,meta=label] {figs/stratified_alt_2000.csv};
    \end{axis}
    \end{tikzpicture}

    \caption{stratified sampling}
    \label{fig:geo_st}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    xmin=90,
    xmax=135,
    ymin=0,
    ymax=60,
    xtick={90, 100, 110, 120, 130},
    ytick={0,20,...,60},
    xmajorgrids,
    ymajorgrids,
    scatter/classes={
        a={mark=*,red,mark size=0.3,opacity=0.2}}]

    \addplot[scatter,only marks,scatter src=explicit symbolic]
    table[x=y,y=x,col sep=space,meta=label] {figs/mcs_alt_2000.csv};
    \end{axis}
    \end{tikzpicture}

    \caption{MCS}
    \label{fig:geo_mcs}
\end{subfigure}
}


==> fig_exp3_2_1.tex <==
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xtick={10, 20, 50, 100, 200, 500},
    xticklabels={10, 20, 50, 100, 200, 500},
    ytick={0,2,...,4},
    ylabel=$\log(ms)$,
    ylabel style={yshift=-0.4cm,xshift=0.8cm},
    extra y ticks={6,8,10},
    extra y tick labels={},
    extra y tick style={grid=major},
    xmode=log,
    ymajorgrids,
    ymin=0,
    ymax=10,
    legend style={legend pos=north east,font=\tiny,fill=white,draw=none}
    ]

    % Random
    \addplot[mark=+] coordinates
    { (10, 4.77) (20, 4.75) (50, 4.75) (100, 4.72)
      (150, 4.69) (200, 4.77) (300, 4.94) (500, 4.94)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    { (10, 5.12) (20, 5.12) (50, 5.16) (100, 5.37)
      (150, 5.37) (200, 5.37) (300, 5.37) (500, 5.37)};

    % Greedy
    \addplot[mark=square] coordinates
    { (10, 5.91) (20, 6.43) (50, 7.06) };

    % Interchange
    \addplot[mark=asterisk] coordinates
    { (10, 5.05) (20, 5.17) (50, 5.61) (100, 5.86)
      (150, 5.99) (200, 6.09) (300, 6.26) (500, 6.49)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    { (10, 6.48) (20, 7.37) };

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:500,0) (A) {\bf (a) runtime};

    \end{axis}
    \end{tikzpicture}

\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xtick={10, 20, 50, 100, 200, 500},
    xticklabels={10, 20, 50, 100, 200, 500},
    ytick={0, 200, 400, 600, 800, 1000},
    xmode=log,
    ymin=0,
    ymax=12e2,
    scaled y ticks=base 10:-2,
    %ytick={4,6,8,10},
    %ylabel=$\log_{10}(\mu s)$,
    %ylabel style={yshift=-0.5cm,xshift=-1.2cm},
    ymajorgrids,
    legend style={legend pos=north west,font=\tiny,fill=none,draw=none}
    ]

    % Random
    \addplot[mark=+] coordinates
    { (10, 33.6) (20, 93.9) (50, 587) (100, 2850) };

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    { (10, 0.37) (20, 0.46) (50, 3.42) (100, 28.2) 
      (150, 65.9) (200, 152) (300, 345) (500, 1086)};

    % Greedy
    \addplot[mark=square] coordinates
    { (10, 0) (20, 0) (50, 0.02) };

    % Interchange
    \addplot[mark=asterisk] coordinates
    { (10, 0) (20, 0) (50, 0.015) (100, 1.06)
      (150, 6.44) (200, 19.0) (300, 69.6) (500, 242.6)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    { (10, 0) (20, 0) };

    \node[fill=none,draw=none,anchor=north west]
    at (axis cs:7,11e2) (A) {\bf (b) loss};

    \end{axis}
    \end{tikzpicture}

\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xtick={10, 20, 50, 100, 200, 500},
    xticklabels={10, 20, 50, 100, 200, 500},
    xmode=log,
    ymin=0,
    %ytick={4,6,8,10},
    %ylabel=$\log_{10}(\mu s)$,
    %ylabel style={yshift=-0.5cm,xshift=-1.2cm},
    ymajorgrids,
    scaled y ticks=base 10:-2,
    legend style={legend pos=north west,font=\tiny,fill=white,draw=none}
    ]

    % Random
    \addplot[mark=+] coordinates
    { (10, 4.57) (20, 7.76) (50, 20.6) (100, 8.69)
      (150, 0) (200, 0) (300, 0) (500, 0)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    { (10, 12.743) (20, 26.91) (50, 68.68) (100, 127.3)
      (150, 173) (200, 200) (300, 264) (500, 355)};

    % Greedy
    \addplot[mark=square] coordinates
    { (10, 12.77) (20, 26.96) (50, 69.53) };

    % Interchange
    \addplot[mark=asterisk] coordinates
    { (10, 12.77) (20, 26.96) (50, 69.53) (100, 140.47)
      (150, 211) (200, 282) (300, 420) (500, 679)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    { (10, 12.77) (20, 26.96) };

    \addlegendentry{Random}
    \addlegendentry{Strat}
    \addlegendentry{Greedy}
    \addlegendentry{Intrchng}
    \addlegendentry{GrdyGP}

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (current axis.right of origin) (A) {\bf (c) entropy};

    \end{axis}
    \end{tikzpicture}

\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xtick={10, 50, 100, 200, 500},
    xticklabels={10, 50, 100, 200, 500},
    xmode=log,
    ymin=0,
    ymax=0.4,
    %ytick={4,6,8,10},
    %ylabel=$\log_{10}(\mu s)$,
    %ylabel style={yshift=-0.5cm,xshift=-1.2cm},
    ymajorgrids,
    ]

    % Random
    \addplot[mark=+] coordinates
    { (10, 0.00) (20, 0.02) (50, 0.036) (100, 0.05) 
      (150, 0.092) (200, 0.08) (300, 0.115) (500, 0.123)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    { (10, 0.043) (20, 0.07) (50, 0.166) (100, 0.225) 
      (150, 0.247) (200, 0.258) (300, 0.276) (500, 0.29) };

    % Greedy
    \addplot[mark=square] coordinates
    { (10, 0.04) (20, 0.09) (50, 0.22) };

    % Interchange
    \addplot[mark=asterisk] coordinates
    { (10, 0.04) (20, 0.08) (50, 0.22) (100, 0.30)
      (150, 0.31) (200, 0.31) (300, 0.32) (500, 0.34)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    { (10, 0.04) };

    \node[fill=none,draw=none,anchor=north west]
    at (axis cs:7,0.40) (A) {\bf (d) cover};

    \end{axis}
    \end{tikzpicture}

\end{subfigure}


==> fig_exp3_2_2.tex <==
\makebox[\textwidth][c]{%{{{
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xtick={10, 20, 50, 100, 200, 500},
    xticklabels={10, 20, 50, 100, 200, 500},
    xmode=log,
    ytick={0,1,2,3},
    extra y ticks={4,5,6},
    extra y tick labels={},
    extra y tick style={grid=major},
    ylabel=$\log(ms)$,
    ylabel style={yshift=-0.4cm,xshift=0.8cm},
    ymin=0,
    ymax=6,
    ymajorgrids,
    legend style={legend pos=north west,font=\tiny,fill=white,draw=none}
    ]

    % Random
    \addplot[mark=+] coordinates
    { (10, 2.47) (20, 2.47) (50, 2.47) (100, 2.49) 
      (150, 2.48) (200, 2.51) (300, 2.49) (500, 2.48)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    { (10, 2.76) (20, 2.76) (50, 2.76) (100, 2.76) 
      (150, 2.80) (200, 2.81) (300, 2.72) (500, 2.78)};

    % Greedy
    \addplot[mark=square] coordinates
    { (10, 3.50) (20, 3.89) (50, 4.44) };

    % Interchange
    \addplot[mark=asterisk] coordinates
    { (10, 2.64) (20, 2.71) (50, 2.85) (100, 3.01) 
      (150, 3.15) (200, 3.25) (300, 3.42) (500, 3.62)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    { (10, 4.07) (20, 4.84) };

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:500,0) (A) {\bf (a) runtime};

    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xtick={10, 20, 50, 100, 200, 500},
    xticklabels={10, 20, 50, 100, 200, 500},
    xmode=log,
    ymin=0,
    ymax=4000,
    ymajorgrids,
    scaled y ticks=base 10:-3,
    %ytick={4,6,8,10},
    %ylabel=$\log_{10}(\mu s)$,
    %ylabel style={yshift=-0.5cm,xshift=-1.2cm},
    legend style={legend pos=north west,font=\tiny,fill=white,draw=none}
    ]

    % Random
    \addplot[mark=+] coordinates
    { (10, 2.74) (20, 10.61) (50, 94) (100, 357) 
      (150, 829) (200, 1432) (300, 3205) (500, 8803)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    { (10, 0.13) (20, 1.28) (50, 16) (100, 87) 
      (150, 210) (200, 393) (300, 889) (500, 2405)};

    % Greedy
    \addplot[mark=square] coordinates
    { (10, 0) (20, 0.09) (50, 5.34) };

    % Interchange
    \addplot[mark=asterisk] coordinates
    { (10, 0) (20, 0.04) (50, 4.9) (100, 43.7) 
      (150, 124) (200, 248) (300, 631) (500, 1956)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    { (10, 0) (20, 0.09) };

    \addlegendentry{Random}
    \addlegendentry{Strat}
    \addlegendentry{Greedy}
    \addlegendentry{Intrchng}
    \addlegendentry{GrdyGP}

    \node[fill=none,draw=none,anchor=south west,yshift=5]
    at (axis cs:10,0) (A) {\bf (b) loss};

    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xtick={10, 20, 50, 100, 200, 500},
    xticklabels={10, 20, 50, 100, 200, 500},
    xmode=log,
    scaled y ticks=base 10:-2,
    ymin=0,
    %ytick={4,6,8,10},
    %ylabel=$\log_{10}(\mu s)$,
    %ylabel style={yshift=-0.5cm,xshift=-1.2cm},
    ymajorgrids,
    legend style={legend pos=north west,font=\tiny,fill=none,draw=none}
    ]

    % Random
    \addplot[mark=+] coordinates
    { (10, 11.5) (20, 24.3) (50, 50.3) (100, 76.5) 
      (150, 95.8) (200, 98.5) (300, 98.6) (500, 62.3)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    { (10, 12.76) (20, 26.79) (50, 65.1) (100, 114.7) 
      (150, 151) (200, 186) (300, 234) (500, 291)};

    % Greedy
    \addplot[mark=square] coordinates
    { (10, 12.77) (20, 26.96) (50, 69.25) };

    % Interchange
    \addplot[mark=asterisk] coordinates
    { (10, 12.77) (20, 27) (50, 69.3) (100, 135.5) 
      (150, 193.3) (200, 244.4) (300, 327.5) (500, 446.8)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    { (10, 12.77) (20, 26.96) };

    \node[fill=none,draw=none,anchor=south west,yshift=-2]
    at (axis cs:7,4e2) (A) {\bf (c) entropy};

    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    xtick={10, 20, 50, 100, 200, 500},
    xticklabels={10, 20, 50, 100, 200, 500},
    xmode=log,
    ymin=0,
    ymax=1.0,
    %ytick={4,6,8,10},
    %ylabel=$\log_{10}(\mu s)$,
    %ylabel style={yshift=-0.5cm,xshift=-1.2cm},
    ymajorgrids,
    ]

    % Random
    \addplot[mark=+] coordinates
    { (10, 0.12) (20, 0.18) (50, 0.24) (100, 0.31) 
      (150, 0.41) (200, 0.43) (300, 0.53) (500, 0.58)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    { (10, 0.15) (20, 0.29) (50, 0.53) (100, 0.68) 
      (150, 0.74) (200, 0.80) (300, 0.85) (500, 0.90)};

    % Greedy
    \addplot[mark=square] coordinates
    { (10, 0.15) (20, 0.30) (50, 0.73) };

    % Interchange
    \addplot[mark=asterisk] coordinates
    { (10, 0.15) (20, 0.30) (50, 0.75) (100, 0.90) 
      (150, 0.90) (200, 0.90) (300, 0.90) (500, 0.90)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    { (10, 0.15) (20, 0.30) };

    \node[fill=none,draw=none,anchor=south west]
    at (axis cs:7,0.8) (A) {\bf (d) cover};

    \end{axis}
    \end{tikzpicture}
\end{subfigure}
}%}}}


\makebox[\textwidth][c]{%{{{
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    ymin=0,
    ymax=9,
    ytick={0,2,4},
    extra y ticks={6,8},
    extra y tick labels={},
    extra y tick style={grid=major},
    ylabel=$\log(ms)$,
    ylabel style={yshift=-0.4cm,xshift=0.8cm},
    xmode=log,
    ymajorgrids,
    legend style={legend pos=south east,font=\tiny,fill=white,draw=none}
    ]

    % Random
    \addplot[mark=+] coordinates
    {(1e3, 0) (1e4, 1.3) (1e5, 2.28) (1e6, 3.34) (1e7, 4.33) (1e8, 5.33) (1e9, 6.37)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    {(1e3, 0) (1e4, 1.7) (1e5, 2.64) (1e6, 3.65) (1e7, 4.65) (1e8, 5.65) (1e9, 6.80)};

    % Greedy
    \addplot[mark=square] coordinates
    {(1e3, 2.62) (1e4, 3.61) (1e5, 4.61) (1e6, 5.61) (1e7, 6.71)};

    % Interchange
    \addplot[mark=asterisk] coordinates
    {(1e3, 0) (1e4, 1.9) (1e5, 2.84) (1e6, 3.84) (1e7, 4.84) (1e8, 5.84) (1e9, 6.85)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    {(1e3, 4.69) (1e4, 5.69) (1e5, 6.77) (1e6, 7.7)};

    %\addlegendentry{Rand}
    %\addlegendentry{Strt}
    %\addlegendentry{Grdy}
    %\addlegendentry{Int}
    %\addlegendentry{GGP}

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:1e9,0) (A) {\bf (e) runtime};

    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    ytick={0,100,200,300,400},
    ymin=0,
    xmode=log,
    ymajorgrids,
    scaled y ticks=base 10:-2,
    legend style={legend pos=north west,font=\tiny,fill=white,draw=none}
    ]

    % Random
    \addplot[mark=+] coordinates
    {(1e3, 376) (1e4, 329) (1e5, 333) (1e6, 379) (1e7, 435) (1e8, 351) (1e9, 372)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    {(1e3, 142) (1e4, 121) (1e5, 122) (1e6, 111) (1e7, 106) (1e8, 117) (1e9, 108)};

    % Greedy
    \addplot[mark=square] coordinates
    {(1e3, 82) (1e4, 51) (1e5, 45) (1e6, 37) (1e7, 37)};

    % Interchange
    \addplot[mark=asterisk] coordinates
    {(1e3, 81) (1e4, 50) (1e5, 44) (1e6, 35) (1e7, 35) (1e8, 35) (1e9, 35)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    {(1e3, 86) (1e4, 52) (1e5, 46) (1e6, 39)};

    \node[fill=none,draw=none,anchor=south east]
    at (axis cs:1e9,2e2) (A) {\bf (f) loss};

    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    %ytick={0,2,4,6,8},
    xmode=log,
    ymin=0,
    scaled y ticks=base 10:-1,
    ymajorgrids,
    legend style={legend pos=north west,font=\tiny,fill=white,draw=none}
    ]

    % Random
    \addplot[mark=+] coordinates
    {(1e3, 71.87) (1e4, 73.8) (1e5, 75.3) (1e6, 74.2) (1e7, 68.7) (1e8, 78.4) (1e9, 70.7)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    {(1e3, 104) (1e4, 103) (1e5, 111) (1e6, 114)
     (1e7, 111) (1e8, 105) (1e9, 105)};

    % Greedy
    \addplot[mark=square] coordinates
    {(1e3, 124) (1e4, 134) (1e5, 135) (1e6, 136) (1e7, 136)};

    % Interchange
    \addplot[mark=asterisk] coordinates
    {(1e3, 125) (1e4, 134) (1e5, 136) (1e6, 137) (1e7, 137) (1e8, 137) (1e9, 137)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    {(1e3, 127) (1e4, 134) (1e5, 135) (1e6, 136)};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:1e9,0) (A) {\bf (g) entropy};

    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=50mm,
    height=40mm,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xmode=log,
    ymin=0,
    ymax=1.0,
    ymajorgrids,
    legend style={legend pos=north west,font=\tiny,fill=white,draw=none}
    ]

    % Random
    \addplot[mark=+] coordinates
    {(1e3, 0.29) (1e4, 0.31) (1e5, 0.39) (1e6, 0.37) (1e7, 0.31) (1e8,
    0.36) (1e9, 0.35)};

    % Stratified
    \addplot[mark=triangle*,dashed] coordinates
    {(1e3, 0.61) (1e4, 0.61) (1e5, 0.64) (1e6, 0.71) (1e7, 0.72) (1e8, 0.69)
    (1e9, 0.65)};

    % Greedy
    \addplot[mark=square] coordinates
    {(1e3, 0.66) (1e4, 0.83) (1e5, 0.90) (1e6, 0.99) (1e7, 0.99)};

    % Interchange
    \addplot[mark=asterisk] coordinates
    {(1e3, 0.66) (1e4, 0.84) (1e5, 0.90) (1e6, 0.99) (1e7, 0.99) (1e8, 0.99)
    (1e9, 0.99)};

    % GreedyGP
    \addplot[mark=diamond] coordinates
    {(1e3, 0.65) (1e4, 0.84) (1e5, 0.90) (1e6, 0.99)};

    \node[fill=none,draw=none,anchor=south east,yshift=0]
    at (axis cs:1e9,0) (A) {\bf (h) cover};

    \end{axis}
    \end{tikzpicture}
\end{subfigure}
}%}}}


==> fig_osm_speed.tex <==
\begin{figure}[!t]
\centering

\begin{tikzpicture}
\begin{axis}[
width=60mm,
height=50mm,
xtick={1e3,1e4,1e5,1e6},
xticklabels={1K, 10K, 100K, 1M},
ytick={1,10,100,1000},
%yticklabels={1s,10s,1m,10m,1h},
ymin=1,
ymax=3000,
xmode=log,
ymode=log,
xlabel=Sample Size,
ylabel=Runtime (min),
legend style={draw=none,at={(1.1,1)},anchor=north west},
ymajorgrids,
]
\addplot[mark=x]
table {
x	y
1e3	82
1e4	82
1e5	82
1e6	82
};
\addplot[mark=+,dashed]
table {
x	y
1e3	265
1e4	265
1e5	265
1e6	265
};
\addplot[mark=*]
table {
x	y
1e3	593
1e4	582
1e5	640
1e6	1151
};
\addlegendentry{uniform}
\addlegendentry{stratified}
\addlegendentry{VAS}
\end{axis}
\end{tikzpicture}
\caption{Offline sampling time of VAS. This dataset contains more than 2B
tuples.}
\label{fig:osm_speed}
\end{figure}


==> fig_perf_cmp.tex <==
\centering

\begin{subfigure}[t]{0.23\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    ybar,
    xmin=2.5,
    xmax=7.5,
    ymin=0,
    bar width=2pt,
    xtick={3,4,...,7},
    xlabel=$\log_{10}(\text{dataset size})$,
    ymajorgrids,
    %xlabel=$\log_10(\text{dataset size})$,
    %ylabel=Loss,
    legend style={legend pos=south east,font=\tiny}
    ]

    % Random
    %\addplot coordinates
    %{ (2, 29.4413) (3, 26.0175) (4, 29.0973) (5, 34.6972) (6, 32.787) };

    % Stratified
    \addplot[pattern=horizontal lines] coordinates
    { (2, 5.49) (3, 2.20) (4, 1.74) (5, 1.29) (6, 1.68) (7, 1.24)};

    % Interchange
    \addplot[fill=black!50] coordinates
    { (2, 4.42) (3, 1.16) (4, 0.84) (5, 0.69) (6, 0.48) (7, 0.48)};

    % Greedy
    \addplot[fill=black!20] coordinates
    { (2, 4.61) (3, 1.28) (4, 1.03) (5, 0.86) (6, 0.63) (7, 0.63)};

    % Greedy GP
    \addplot[pattern=north east lines] coordinates
    { (2, 4.66) (3, 1.29) (4, 1.04) (5, 0.86) (6, 0.64) (7, 0.64)};

    %\addlegendentry{Stratified}
    %\addlegendentry{Interchange}
    %\addlegendentry{Greedy}
    %\addlegendentry{GreedyGP}

    \end{axis}
    \end{tikzpicture}

    \caption{loss}
\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    xmin=2.5,
    xmax=7.5,
    %ymin=12,
    %ymax=13,
    ybar,
    bar width=2pt,
    xtick={3,4,...,7},
    %ytick={12, 12.5, 13},
    xlabel=$\log_{10}(\text{dataset size})$,
    ymajorgrids,
    legend style={legend pos=south east,font=\tiny}
    ]

    % Random
    %\addplot coordinates
    %{ (2, 8.91) (3, 7.88) (4, 7.72) (5, 9.69) (6, 8.72) };

    % Stratified
    \addplot[pattern=horizontal lines] coordinates
    { (2, 11.64) (3, 12.41) (4, 12.50) (5, 12.65) (6, 12.15) (7, 12.57)};

    % Interchange
    \addplot[fill=black!50] coordinates
    { (2, 12.14) (3, 12.71) (4, 12.74) (5, 12.75) (6, 12.76) (7, 12.76)};

    % Greedy
    \addplot[fill=black!20] coordinates
    { (2, 12.05) (3, 12.69) (4, 12.71) (5, 12.72) (6, 12.74) (7, 12.74)};

    % Greedy GP
    \addplot[pattern=north east lines] coordinates
    { (2, 12.07) (3, 12.69) (4, 12.71) (5, 12.72) (6, 12.74) (7, 12.74)};

    %\addlegendentry{Random}
    %\addlegendentry{Stratified}
    %\addlegendentry{Interchange}
    %\addlegendentry{Greedy}
    %\addlegendentry{GreedyGP}

    \end{axis}
    \end{tikzpicture}

    \caption{entropy}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    ybar,
    xmin=2.5,
    xmax=7.5,
    ymax=10,
    xtick={2,3,...,7},
    ytick={3,4,5,6,7},
    ylabel=$\log_{10}(\mu s)$,
    xlabel=$\log_{10}(\text{dataset size})$,
    ylabel style={yshift=-0.4cm,xshift=1.2cm},
    bar width=2pt,
    ymajorgrids,
    legend style={legend pos=north west,font=\tiny,draw=none,fill=none},
    %legend style={at={(-1.0,-0.2)},anchor=north west,font=\tiny},
    legend columns=1
    ]

    % Random
    \addplot[fill=black] coordinates
    { (2, 2.72) (3, 3.59) (4, 4.35) (5, 5.34) (6, 6.34) (7, 7.34)};

    % Stratified
    \addplot[pattern=horizontal lines] coordinates
    { (2, 2.72) (3, 3.66) (4, 4.65) (5, 5.66) (6, 6.67) (7, 7.67)};

    % Interchange
    \addplot[fill=black!50] coordinates
    { (2, 2.53) (3, 3.47) (4, 4.46) (5, 5.47) (6, 6.49) (7, 7.48)};

    % Greedy
    \addplot[fill=black!20] coordinates
    { (2, 3.40) (3, 4.4) (4, 5.39) (5, 6.39) (6, 7.40) (7, 8.40)};

    % Greedy GP
    \addplot[pattern=north east lines] coordinates
    { (2, 4.16) (3, 5.05) (4, 6.07) (5, 7.10) (6, 8.11) (7, 9.12)};

    \addlegendentry{Random}
    \addlegendentry{Stratified}
    \addlegendentry{Interchange}
    \addlegendentry{Greedy}
    \addlegendentry{GreedyGP}


    \end{axis}
    \end{tikzpicture}

    \caption{runtime with $K=10$}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
    \centering

    \begin{tikzpicture}
    \begin{axis}[
    width=53mm,
    height=50mm,
    ybar,
    xmin=5,
    xmax=45,
    ylabel=$\log_{10}(\mu s)$,
    xlabel=$K$,
    ylabel style={yshift=-0.4cm,xshift=1.2cm},
    bar width=2pt,
    ymajorgrids,
    xtick={10,20,...,40},
    ytick={5,6,7}
    ]

    % Random
    \addplot[fill=black] coordinates
    {(10, 5.36) (20, 5.37) (30, 5.36) (40, 5.37)};

    % Stratified
    \addplot[pattern=horizontal lines] coordinates
    {(10, 5.66) (20, 5.66) (30, 5.66) (40, 5.66)};

    % Interchange
    \addplot[fill=black!50] coordinates
    {(10, 5.47) (20, 5.51) (30, 5.54) (40, 5.58)};

    % Greedy
    \addplot[fill=black!20] coordinates
    {(10, 6.37) (20, 6.74) (30, 6.97) (40, 7.16)};

    % Greedy GP
    \addplot[pattern=north east lines] coordinates
    {(10, 7.01) (20, 7.85) (30, 8.36) (40, 8.74)};

    \end{axis}
    \end{tikzpicture}

    \caption{runtime with $N=10^5$}
\end{subfigure}


==> fig_runtime.tex <==
\begin{figure}[t]
\centering

\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=60mm,
xmin=0.5,
xmax=3.5,
ymin=0,
ymax=6,
xtick={1,2,3},
xticklabels={100,1000,10000},
ytick={0,2,...,6},
xlabel=Sample Size,
ylabel=$\log_{10} \text{sec}$,
legend style={at={(1.1,1)},anchor=north west,draw=none},
]
\addplot[mark=x]
table {
x	y
1	0.30
2	0.30
3	0.30
};
\addplot[mark=triangle,dashed]
table {
x	y
1	3.13
2	5.08
};
\addplot[mark=*]
table {
x	y
1	1.47
2	2.46
3	3.56
};
\addlegendentry{Random}
\addlegendentry{\greedy}
\addlegendentry{\interchange}
\end{axis}
\end{tikzpicture}
\caption{Runtime w.r.t.~sample size}
\end{subfigure}

\vspace{4mm}

\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=60mm,
xtick={1,2,3},
xticklabels={1000,10000,100000},
ytick={-2,0,...,4},
xmin=0.5,
xmax=3.5,
ymin=-2,
ymax=5,
xlabel=Dataset Size,
ylabel=$\log_{10} \text{sec}$,
legend style={at={(1.1,1)},anchor=north west,draw=none},
]
\addplot[mark=x]
table {
x	y
1	-1.70
2	-0.70
3	0.30
};
\addplot[mark=triangle,dashed]
table {
x	y
1	3.07
2	4.1
};
\addplot[mark=*]
table {
x	y
1	0.45
2	1.45
3	2.45
};
\addlegendentry{Random}
\addlegendentry{\greedy}
\addlegendentry{\interchange}
\end{axis}
\end{tikzpicture}
\caption{Runtime w.r.t.~dataset size}
\end{subfigure}

\caption{Time complexity analysis of methods for VAS. We included simple random
sampling (Random) for reference.}
\label{fig:runtime}
\end{figure}


==> fig_var_user.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
\begin{axis}[
width=55mm,
height=35mm,
xmode=log,
ymin=0,
ymax=1,
xlabel=Error (log-loss-ratio),
ylabel=User Success Ratio,
%legend style={draw=none},
]
\addplot[only marks,mark size=2.0,draw=black,fill=black]
table[x=x,y=y] {
x	y
%2.41001289	0.2127659574
%1.69849058	0.2598870057
%0.8292588549	0.2150537634
%0.3698119953	0.5934065934
%2.100970947	0.2251308901
%1.146512813	0.2849462366
%0.4874937887	0.3597883598
%0.238785856	0.6436170213
%1.743204513	0.4278074866
%0.5620114794	0.6373626374
%0.2684418896	0.8950276243
%-0.05253851175	0.9888888889
257.0472076	0.2127659574
49.94483465	0.2598870057
6.749301902	0.2150537634
2.343214226	0.5934065934
126.1743124	0.2251308901
14.01240926	0.2849462366
3.072513422	0.3597883598
1.732949296	0.6436170213
55.36107478	0.4278074866
3.647635883	0.6373626374
1.85541853	0.8950276243
0.8860566477	0.9888888889
};

%\addlegendentry{uniform}
%\addlegendentry{stratified}
%\addlegendentry{VAS}

\end{axis}
\end{tikzpicture}
\caption{The relationship between the loss and user performance on the regression
task. The samples with smaller losses resulted in better success
ratios in general in the regression task.}
\label{fig:var_user}
\end{figure}


==> fig_variance.tex <==
\begin{figure}[h]
\centering

\begin{minipage}[b]{0.5\textwidth}

\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=50mm,
%xtick={1,2,3},
%xticklabels={100,1000,10000,100000},
ytick={0,20,40,60},
ymin=0,
ymax=60,
xmode=log,
xlabel=sample ratio,
ylabel=$\log \text{variance-ratio}$,
legend style={draw=none}
]
\addplot[mark=x]
table[x=x,y=y] {
x	y
0.042	56.2
0.42	3.37
};
\addplot[mark=triangle,dashed]
table {
x	y
0.0042	54.7
0.042	15.6
0.42	0.0376
};
\addplot[mark=*]
table {
x	y
4.2e-5	7.74
4.2e-4	1.10
0.0042	0.314
0.042	0.078
};
\end{axis}
\end{tikzpicture}
\caption{Geolife, mean}
\end{subfigure}
~
\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=50mm,
%xtick={1,2,3},
%xticklabels={100,1000,10000,100000},
ytick={0,2,4,6,8,10},
ymin=0,
ymax=10,
xmode=log,
xlabel=sample ratio,
%ylabel=$\log_{10} \text{variance-ratio}$,
legend style={draw=none,font=\tiny}
]
\addplot[mark=x]
table[x=x,y=y] {
x	y
4.2e-5	49.9
4.2e-4	6.75
0.0042	2.34
0.042	1.41
0.42	0.445
};
\addplot[mark=triangle,dashed]
table {
x	y
4.2e-5	14.0
4.2e-4	3.07
0.0042	1.73
0.042	0.69
0.42	0.037
};
\addplot[mark=*]
table {
x	y
4.2e-5	3.65
4.2e-4	1.86
0.0042	0.89
0.042	0.161
};
\addlegendentry{uniform}
\addlegendentry{stratified}
\addlegendentry{VAS}
\end{axis}
\end{tikzpicture}
\caption{Geolife, median}
\end{subfigure}

\end{minipage}

\vspace{4mm}

\begin{minipage}[b]{0.5\textwidth}

\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=50mm,
%xtick={1,2,3},
%xticklabels={100,1000,10000,100000},
ytick={0,40,80,120, 160},
ymin=0,
ymax=160,
xmode=log,
xlabel=sample ratio,
ylabel=$\log \text{variance-ratio}$,
legend style={draw=none}
]
%\addplot[mark=x]
%table[x=x,y=y] {
%x	y
%1e-4	124.53
%1e-3	18.97
%};
\addplot[mark=triangle,dashed]
table {
x	y
1e-4	124.53
1e-3	18.97
};
\addplot[mark=*]
table {
x	y
1e-5	143.62
1e-4	0.89
1e-3	0.24
};
\end{axis}
\end{tikzpicture}
\caption{SPLOM, mean}
\end{subfigure}
~
\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=50mm,
%xtick={1,2,3},
%xticklabels={100,1000,10000,100000},
ytick={0,70,140,210,280},
ymin=0,
ymax=280,
xmode=log,
xlabel=sample ratio,
%ylabel=$\log_{10} \text{variance-ratio}$,
legend style={draw=none,font=\tiny}
]
\addplot[mark=x]
table[x=x,y=y] {
x	y
1e-5	161.23
1e-4	0.89
1e-3	0.24
};
\addplot[mark=triangle,dashed]
table {
x	y
1e-6	246.21
1e-5	25.84
1e-4	3.79
1e-3	1.93
};
\addplot[mark=*]
table {
x	y
1e-6	206.46
1e-5	16.03
1e-4	2.54
1e-3	1.73
};
\addlegendentry{uniform}
\addlegendentry{stratified}
\addlegendentry{VAS}
\end{axis}
\end{tikzpicture}
\caption{SPLOM, median}
\end{subfigure}

\end{minipage}

\caption{The sample variances of different sampling methods with different sample
sizes. The sample variances were computed in two different ways: mean and
median. We used two datasets (Geolife and SPLOM). We did not include the points
whose sample variances were beyond the limit of {\tt double} type.}
\label{fig:variance:appendix}
\end{figure}


==> fig_variance2.tex <==
\begin{figure}[t]
\centering

\begin{subfigure}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=45mm,
height=35mm,
xtick={0.1,1,10,100},
xticklabels={0.1,1,10,100},
%ytick={0,20,40,60},
ymin=0,
xmode=log,
xlabel=Visualization Time (secs),
ylabel style={align=center},
ylabel=Error\\(log-loss-ratio),
legend style={at={(0.0,1.1)},anchor=south west,draw=none},
legend columns=3,
]
\addplot[mark=none,densely dotted]
table[x=x,y=y] {
x	y
9	56.21720384
18	49.43553602
27	25.72692653
36	23.24105346
45	6.322439246
54	3.745373835
63	3.48268737
72	6.319681812
81	3.468174433
90	3.369245473
99	3.331254949
108	3.409924135
117	7.543737908
126	6.921320444
135	0.606655743
144	2.831318272
%153	53.86807514
162	5.145872202
171	2.850050387
180	0.08898386043
216	0
};
\addplot[mark=none,densely dashed]
table {
x	y
1	54.7470314
9	15.55029342
18	12.56626193
27	12.19196802
36	12.08425294
45	0.5979984235
54	0.3251792837
63	0.07802466885
72	0.06130005143
81	0.04546863489
90	0.03759601179
99	0.03065569413
108	0.02469522715
117	0.0203083769
126	0.01643319329
135	0.01308386191
144	0.01083653746
153	0.01027288458
162	0.007443594562
171	0.006306697363
180	0.004595751689
216	0
};
\addplot[mark=*]
table {
x	y
0.100	7.738679375
0.200	1.098754154
1	0.3141138576
9	0.07802466885
216	0
};

\addlegendentry{uniform}
\addlegendentry{stratified}
\addlegendentry{VAS}

\end{axis}
\end{tikzpicture}
\caption{Error given time}
\end{subfigure}
~
\begin{subfigure}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=45mm,
height=35mm,
%xtick={0.1,1,10,100},
%xticklabels={0.1,1,10,100},
ytick={0,60,120,180,240},
yticklabels={0,1m,2m,3m,4m},
ymin=0,
%xmode=log,
xmax=40,
x dir=reverse,
xlabel=Error (log-loss-ratio),
ylabel=Viz Time (secs),
legend style={at={(1.1,1)},anchor=north west,draw=none}
]
\addplot[mark=none,densely dotted]
table[x=x,y=y] {
x	y
56.21720384	9
49.43553602	18
25.72692653	27
23.24105346	36
6.322439246	45
3.745373835	54
3.48268737 	63
%6.319681812	72
3.468174433	81
3.369245473	90
3.331254949	99
2.850050387	171
0.088983860	180
%0          	216

};
\addplot[mark=none,densely dashed]
table [x=x,y=y] {
x	y
54.747031	1
15.550293	9
12.566261	18
12.191968	27
12.084252	36
0.5979984	45
0.3251792	54
0.0780246	63
0.0613000	72
0.0454686	81
0.0375960	90
0.0306556	99
0.0246952	108
0.0203083	117
0.0164331	126
0.0130838	135
0.0108365	144
0.0102728	153
0.0074435	162
0.0063066	171
0.0045957	180
%0        	216

};
\addplot[mark=*]
table [x=x,y=y] {
x	y
7.73867	0.10
1.09875	0.20
0.31411	1
0.07802	9
%0      	216
};

\end{axis}
\end{tikzpicture}
\caption{Time given error}
\end{subfigure}

\caption{Relationship between visualization production time and error
for the three sampling methods.}
\label{fig:variance}
\end{figure}


==> tab_runtime.tex <==
\begin{figure}[t]
  \centering

  \begin{tikzpicture}

    \pgfplotsset{myline/.style={%
        mark=*,
        mark size=0.5
    }}

    \begin{axis}[
        width=60mm,
        height=38mm,
        xmin=0,
        xmax=180,
        ymin=0,
        ymax=1,
        ymajorgrids,
        %clip=false,
        xlabel=Processing Time (mins),
        ylabel style={align=left},
        ylabel=Objective,
        xtick={0, 30, 60, 90, 120, 150, 180},
        %xlabel shift,
        xlabel near ticks,
        ylabel near ticks,
        legend pos=north east,
        %xlabel style={font=\small},
        %ylabel style={font=\small},
        legend style={font=\scriptsize,draw=none},
      ]

      \addplot[myline]
      table [x=x,y=y,col sep=tab] {figs_cam/fig_gradual_data.txt};

      \addplot[myline,dashed]
      table [x=x,y=y,col sep=tab] {figs_cam/fig_gradual_data2.txt};

      \addlegendentry{Sample Size: 100K}
      \addlegendentry{Sample Size: 1M}

    \end{axis}
  \end{tikzpicture}

  \caption{Processing Time vs.~Quality. The lower the objective, the higher the
    quality is. The \textsf{Interchange} algorithm for \vas produces a high-quality
    visualization in a relatively short period of time. The quality is improved
  incrementally as more processing time is allowed.}

  \label{fig:runtime}
\end{figure}


%\begin{figure}[!t]
%\centering
%
%\begin{minipage}[b]{0.5\textwidth}
%\centering
%
%\begin{subfigure}[b]{0.52\textwidth}
%\centering
%\begin{tikzpicture}
%\begin{axis}[
%width=50mm,
%height=40mm,
%xtick={1e3,1e4,1e5,1e6},
%xticklabels={1K, 10K, 100K, 1M},
%%ytick={1,10,100,1000},
%%yticklabels={1s,10s,1m,10m,1h},
%ymin=1,
%ymax=1000,
%xmode=log,
%ymode=log,
%xlabel=Sample Size,
%ylabel=Runtime (min),
%%legend style={draw=none,at={(1.1,1)},anchor=north west},
%ymajorgrids,
%]
%\addplot[mark=x]
%table {
%x	y
%1e3	1.1
%1e4	1.1
%1e5	1.1
%1e6	1.1
%};
%\addplot[mark=+,dashed]
%table {
%x	y
%1e3	4.7
%1e4	4.7
%1e5	4.7
%1e6	4.7
%};
%\addplot[mark=*]
%table {
%x	y
%1e3	10.3
%1e4	20.3
%1e5	62.67
%1e6	509.1
%};
%%\addlegendentry{Geolife}
%%\addlegendentry{SPLOM}
%\end{axis}
%\end{tikzpicture}
%\caption{Geolife}
%\end{subfigure}
%~
%\begin{subfigure}[b]{0.4\textwidth}
%\centering
%\begin{tikzpicture}
%\begin{axis}[
%width=50mm,
%height=40mm,
%xtick={1e3,1e4,1e5,1e6},
%xticklabels={1K, 10K, 100K, 1M},
%ytick={1,10,100,1000},
%%ytick=none,
%yticklabels={,,,},
%ymin=1,
%ymax=1000,
%xmode=log,
%ymode=log,
%xlabel=Sample Size,
%%ylabel=Viz Time (sec),
%%legend style={draw=none,at={(1.1,1)},anchor=north west},
%legend style={draw=none,font=\tiny},
%legend pos=south east,
%ymajorgrids,
%]
%\addplot[mark=x]
%table {
%x	y
%1e3	43
%1e4	43
%1e5	43
%1e6	43
%};
%\addplot[mark=+,dashed]
%table {
%x	y
%1e3	133
%1e4	133
%1e5	133
%1e6	133
%};
%\addplot[mark=*]
%table {
%x	y
%1e3	390
%1e4	358
%1e5	430
%1e6	733
%};
%
%\addlegendentry{uniform}
%\addlegendentry{stratified}
%\addlegendentry{VAS}
%\end{axis}
%\end{tikzpicture}
%\caption{SPLOM}
%\end{subfigure}
%
%\end{minipage}
%
%\caption{Offline sampling time for the three sampling methods.
%VAS offline sampling is time-consuming, but can produce a sample of 
%1 million data points from an original dataset of 1B points in a
%reasonable amount of time.}
%\label{fig:runtime}
%\end{figure}



%\begin{table}[t]
%\centering
%\small
%
%\begin{minipage}[b]{0.5\textwidth}
%\centering
%    \begin{subfigure}[b]{0.45\textwidth}
%    \centering
%        \begin{tabular}{|l|r|}
%        \hline
%        Sample Size & Runtime \\ \hline
%        1K          & 10m 18s \\
%        10K         & 20m 18s \\
%        100K        & 62m 40s \\
%        1M          & 509m 6s \\ \hline
%        \end{tabular}
%    \caption{Geolife}
%    \end{subfigure}
%    ~
%    \begin{subfigure}[b]{0.45\textwidth}
%    \centering
%        \begin{tabular}{|l|r|}
%        \hline
%        Sample Size & Runtime \\ \hline
%        1K          & 390m 33s \\
%        10K         & 358m 23s \\
%        100K        & 430m 59s \\
%        1M          & 733m 14s \\ \hline
%        \end{tabular}
%    \caption{SPLOM}
%    \end{subfigure}
%\end{minipage}
%
%\caption{Offline sampling time of VAS. Our algorithm can produce a sample of
%1 million data points from an original dataset that contained 1 billion data
%points in a reasonable amount of time. Geolife contained about 24 million
%records, and SPLOM contained 1 billion records.}
%\label{tab:runtime}
%\end{table}

